Probing baryon number with missing energy

Quark portal interactions $qqqN$ with a light singlet fermion $N$ make baryon number testable through missing transverse energy (MET). We find that present LHC data constrain scales up to 10 TeV (MET plus jet), 8 TeV (MET plus top) and 11 TeV (MET plus bjet). With increasing mass, or larger portal couplings, $N$ becomes less long-lived, and gives clean displaced vertex signatures, which encourage dedicated searches. We also narrow down viable mesogenesis models with color triplet scalars to a mass range $\sim y \,\cdot 3 \, \text{TeV}$ (with charm) and $\sim y \, \cdot 5 \, \text{TeV}$ (charmless) couplings $y$ to $b$ and lighter quarks, a window that can be scrutinized by HL-LHC. Interactions also induce rare decays of type baryon (meson) to meson (baryon) plus invisible, which complement high-$p_T$ searches and can prove baryon number violation. We explore charm decays $\Lambda_c \to (\pi,K) + \mathrm{invisible}$. Their branching ratios are subject to sizable hadronic uncertainties and require high luminosity flavor facilities such as a Tera-Z facility (FCC-ee, CEPC). Branching ratios of top quarks into one or two $b$-jets plus $N$ can reach few$\times 10^{-6}$.

==> feynman/LambdaC.tex <==
\begin{tikzpicture}[scale=1.0] 

\begin{scope}[shift={(0,-5)}] \begin{feynman}
  
    \vertex [crossed dot] (ww1){};
    \vertex [below= 0.3cm of ww1,crossed dot] (ww2){};
    % \vertex [right=2cm of c, small, blob, ] (ww1){};
    \vertex [left=1.cm of ww1] (ml);
    \vertex [right=1.cm of ww1] (mr);
    \vertex [above=1.0cm of ml] (u1);
    \vertex [left=0.3cm of u1] (u) {\(d\)};
    \vertex [below=1cm of ml] (u2);
    \vertex [left=0.3cm of u2] (u3) {\( c\)};
    \vertex [below = 1cm of u2] (u4);
    \vertex [left=0.3cm of u4] (u5) {\( u\)};
    \vertex [above=1.0cm of mr] (l1);
    \vertex [right=0.3cm of l1] (l) {\(\bar N\)};
    \vertex [below=1cm of mr] (l2);
    \vertex [right=0.3cm of l2] (l3) {\(\bar d (\bar s )\)};
       \vertex [below = 1cm of l2] (l4);
    \vertex [right=0.7cm of l4] (l5) {\( u\)};

  
        \vertex at ($(u5)!0.5!(l5)$) (gpoint2);
        \vertex[below = 0.05cm of gpoint2](y){\(y\)};
     \vertex at ($(ww2)!0.4!(l3)$) (gpoint1);
     \vertex[above = 0.05cm of gpoint1](z){\(z\)};
     
    \diagram* {
    (u) -- [thick,fermion] (ww1),
    (u3) -- [thick,fermion] (ww2),
    (l3) -- [thick,fermion] (ww2),
    (l) -- [thick,fermion] (ww1),
    (u5) -- [thick,fermion] (l5),
        (gpoint1) -- [gluon, thick] (gpoint2),
      };
  \end{feynman}  \draw [decorate,decoration={brace,amplitude=5pt,mirror},thick]
    (u.north west) -- (u5.south west)
    node [midway, left=4pt] {\(\Lambda_c\)};
    \draw [decorate,decoration={brace,amplitude=5pt},thick]
    (l3.north east) -- (l5.south east)
    node [midway, right=4pt] {\(\pi^+(K^+)\)}; 
    \node at (-2.5,1.5) {\large $\Pi^2$ };
    \end{scope}

  \begin{scope}[shift={(8,-5)}] \begin{feynman}
  
    \vertex  (ww3);
    \vertex [left= 0.01cm of ww3,crossed dot] (ww1){};
    \vertex [right= 0.01cm of ww3,crossed dot] (ww2){};
    % \vertex [right=2cm of c, small, blob, ] (ww1){};
    \vertex [left=1.cm of ww3] (ml);
    \vertex [right=1.cm of ww3] (mr);
    \vertex [above=1cm of ml] (u1);
    \vertex [left=0.3cm of u1] (u) {\(d\)};
    \vertex [below=1cm of ml] (u2);
    \vertex [left=0.3cm of u2] (u3) {\( c\)};
    \vertex [below = 1cm of u2] (u4);
    \vertex [left=0.3cm of u4] (u5) {\( u\)};
    \vertex [above=1cm of mr] (l1);
    \vertex [right=0.3cm of l1] (l) {\(\bar N\)};
    \vertex [below=1cm of mr] (l2);
    \vertex [right=0.3cm of l2] (l3) {\(\bar d(\bar s)\)};
       \vertex [below = 1cm of l2] (l4);
    \vertex [right=0.7cm of l4] (l5) {\( u\)};

        \vertex at ($(u5)!0.5!(l5)$) (gpoint2);
        \vertex[below = 0.05cm of gpoint2](y){\(y\)};
     \vertex at ($(ww2)!0.4!(l3)$) (gpoint1);
     \vertex[above = 0.05cm of gpoint1](z){\(z\)};
    \diagram* {
    (u) -- [thick,fermion] (ww1),
    (u3) -- [thick,fermion] (ww1),
    (l3) -- [thick,fermion] (ww2),
    (l) -- [thick,fermion] (ww2),
    (u5) -- [thick,fermion] (l5),
    (gpoint1) -- [gluon, thick] (gpoint2),
      };
  \end{feynman} 
   \draw [decorate,decoration={brace,amplitude=5pt,mirror},thick]
    (u.north west) -- (u5.south west)
    node [midway, left=4pt] {\(\Lambda_c\)};
    \draw [decorate,decoration={brace,amplitude=5pt},thick]
    (l3.north east) -- (l5.south east)
    node [midway, right=4pt] {\(\pi^+(K^+)\)};
   \node at (-2.5,1.5) {\large $\Pi^4$ };
    \end{scope}
\begin{scope}[shift={(8,0)}] \begin{feynman}
  
    \vertex [crossed dot] (ww1){};
    \vertex [below= 0.3cm of ww1,crossed dot] (ww2){};
    % \vertex [right=2cm of c, small, blob, ] (ww1){};
    \vertex [left=1.cm of ww1] (ml);
    \vertex [right=1.cm of ww1] (mr);
    \vertex [above=1.0cm of ml] (u1);
    \vertex [left=0.3cm of u1] (u) {\(d\)};
    \vertex [below=1cm of ml] (u2);
    \vertex [left=0.3cm of u2] (u3) {\( c\)};
    \vertex [below = 1cm of u2] (u4);
    \vertex [left=0.3cm of u4] (u5) {\( u\)};
    \vertex [above=1.0cm of mr] (l1);
    \vertex [right=0.3cm of l1] (l) {\(\bar N\)};
    \vertex [below=1cm of mr] (l2);
    \vertex [right=0.3cm of l2] (l3) {\(\bar d(\bar s)\)};
       \vertex [below = 1cm of l2] (l4);
    \vertex [right=0.7cm of l4] (l5) {\( u\)};

  
        \vertex at ($(u5)!0.5!(l5)$) (gpoint2);
        \vertex[below = 0.05cm of gpoint2](y){\(y\)};
     \vertex at ($(ww1)!0.4!(u)$) (gpoint1);
     \vertex[above = 0.05cm of gpoint1](z){\(z\)};
     
    \diagram* {
    (u) -- [thick,fermion] (ww1),
    (u3) -- [thick,fermion] (ww2),
    (l3) -- [thick,fermion] (ww2),
    (l) -- [thick,fermion] (ww1),
    (u5) -- [thick,fermion] (l5),
        (gpoint1) -- [gluon, thick] (gpoint2),
      };
  \end{feynman}  \draw [decorate,decoration={brace,amplitude=5pt,mirror},thick]
    (u.north west) -- (u5.south west)
    node [midway, left=4pt] {\(\Lambda_c\)};
    \draw [decorate,decoration={brace,amplitude=5pt},thick]
    (l3.north east) -- (l5.south east)
    node [midway, right=4pt] {\(\pi^+(K^+)\)}; 
    \node at (-2.5,1.5) {\large $\Pi^3$ };
    \end{scope}

  \begin{scope}[shift={(0,0)}] \begin{feynman}
  
    \vertex  (ww3);
    \vertex [left= 0.01cm of ww3,crossed dot] (ww1){};
    \vertex [right= 0.01cm of ww3,crossed dot] (ww2){};
    % \vertex [right=2cm of c, small, blob, ] (ww1){};
    \vertex [left=1.cm of ww3] (ml);
    \vertex [right=1.cm of ww3] (mr);
    \vertex [above=1cm of ml] (u1);
    \vertex [left=0.3cm of u1] (u) {\(d\)};
    \vertex [below=1cm of ml] (u2);
    \vertex [left=0.3cm of u2] (u3) {\( c\)};
    \vertex [below = 1cm of u2] (u4);
    \vertex [left=0.3cm of u4] (u5) {\( u\)};
    \vertex [above=1cm of mr] (l1);
    \vertex [right=0.3cm of l1] (l) {\(\bar N\)};
    \vertex [below=1cm of mr] (l2);
    \vertex [right=0.3cm of l2] (l3) {\(\bar d(\bar s)\)};
       \vertex [below = 1cm of l2] (l4);
    \vertex [right=0.7cm of l4] (l5) {\( u\)};


   \vertex at ($(u5)!0.5!(l5)$) (gpoint2);
     \vertex[below = 0.05cm of gpoint2](y){\(y\)};
       \vertex at ($(ww1)!0.4!(u)$) (gpoint1);
     \vertex[above = 0.05cm of gpoint1](z){\(z\)};
    \diagram* {
    (u) -- [thick,fermion] (ww1),
    (u3) -- [thick,fermion] (ww1),
    (l3) -- [thick,fermion] (ww2),
    (l) -- [thick,fermion] (ww2),
    (u5) -- [thick,fermion] (l5),
    (gpoint1) -- [gluon, thick] (gpoint2),
      };
  \end{feynman} 
   \draw [decorate,decoration={brace,amplitude=5pt,mirror},thick]
    (u.north west) -- (u5.south west)
    node [midway, left=4pt] {\(\Lambda_c\)};
    \draw [decorate,decoration={brace,amplitude=5pt},thick]
    (l3.north east) -- (l5.south east)
    node [midway, right=4pt] {\(\pi^+(K^+)\)};
   \node at (-2.5,1.5) {\large $\Pi^1$ };
    \end{scope}

\begin{scope}[shift={(0,-10)}] \begin{feynman}
  
    \vertex [crossed dot] (ww1){};
    \vertex [below= 0.3cm of ww1,crossed dot] (ww2){};
    % \vertex [right=2cm of c, small, blob, ] (ww1){};
    \vertex [left=1.cm of ww1] (ml);
    \vertex [right=1.cm of ww1] (mr);
    \vertex [above=1.0cm of ml] (u1);
    \vertex [left=0.3cm of u1] (u) {\(d\)};
    \vertex [below=1cm of ml] (u2);
    \vertex [left=0.3cm of u2] (u3) {\( c\)};
    \vertex [below = 1cm of u2] (u4);
    \vertex [left=0.3cm of u4] (u5) {\( u\)};
    \vertex [above=1.0cm of mr] (l1);
    \vertex [right=0.3cm of l1] (l) {\(\bar N\)};
    \vertex [below=1cm of mr] (l2);
    \vertex [right=0.3cm of l2] (l3) {\(\bar d (\bar s )\)};
       \vertex [below = 1cm of l2] (l4);
    \vertex [right=0.7cm of l4] (l5) {\( u\)};

  
        \vertex at ($(u5)!0.5!(l5)$) (gpoint2);
        \vertex[below = 0.05cm of gpoint2](y){\(y\)};
     \vertex at ($(ww2)!0.4!(u3)$) (gpoint1);
     \vertex[above = 0.05cm of gpoint1](z){\(z\)};
     
    \diagram* {
    (u) -- [thick,fermion] (ww1),
    (u3) -- [thick,fermion] (ww2),
    (l3) -- [thick,fermion] (ww2),
    (l) -- [thick,fermion] (ww1),
    (u5) -- [thick,fermion] (l5),
        (gpoint1) -- [gluon, thick] (gpoint2),
      };
  \end{feynman}  \draw [decorate,decoration={brace,amplitude=5pt,mirror},thick]
    (u.north west) -- (u5.south west)
    node [midway, left=4pt] {\(\Lambda_c\)};
    \draw [decorate,decoration={brace,amplitude=5pt},thick]
    (l3.north east) -- (l5.south east)
    node [midway, right=4pt] {\(\pi^+(K^+)\)}; 
    \node at (-2.5,1.5) {\large $\Pi^5$ };
    \end{scope}
  \begin{scope}[shift={(8,-10)}] \begin{feynman}
  
    \vertex  (ww3);
    \vertex [left= 0.01cm of ww3,crossed dot] (ww1){};
    \vertex [right= 0.01cm of ww3,crossed dot] (ww2){};
    % \vertex [right=2cm of c, small, blob, ] (ww1){};
    \vertex [left=1.cm of ww3] (ml);
    \vertex [right=1.cm of ww3] (mr);
    \vertex [above=1cm of ml] (u1);
    \vertex [left=0.3cm of u1] (u) {\(d\)};
    \vertex [below=1cm of ml] (u2);
    \vertex [left=0.3cm of u2] (u3) {\( c\)};
    \vertex [below = 1cm of u2] (u4);
    \vertex [left=0.3cm of u4] (u5) {\( u\)};
    \vertex [above=1cm of mr] (l1);
    \vertex [right=0.3cm of l1] (l) {\(\bar N\)};
    \vertex [below=1cm of mr] (l2);
    \vertex [right=0.3cm of l2] (l3) {\(\bar d(\bar s)\)};
       \vertex [below = 1cm of l2] (l4);
    \vertex [right=0.7cm of l4] (l5) {\( u\)};

        \vertex at ($(u5)!0.5!(l5)$) (gpoint2);
        \vertex[below = 0.05cm of gpoint2](y){\(y\)};
     \vertex at ($(ww1)!0.4!(u3)$) (gpoint1);
     \vertex[above = 0.05cm of gpoint1](z){\(z\)};
    \diagram* {
    (u) -- [thick,fermion] (ww1),
    (u3) -- [thick,fermion] (ww1),
    (l3) -- [thick,fermion] (ww2),
    (l) -- [thick,fermion] (ww2),
    (u5) -- [thick,fermion] (l5),
    (gpoint1) -- [gluon, thick] (gpoint2),
      };
  \end{feynman} 
   \draw [decorate,decoration={brace,amplitude=5pt,mirror},thick]
    (u.north west) -- (u5.south west)
    node [midway, left=4pt] {\(\Lambda_c\)};
    \draw [decorate,decoration={brace,amplitude=5pt},thick]
    (l3.north east) -- (l5.south east)
    node [midway, right=4pt] {\(\pi^+(K^+)\)};
   \node at (-2.5,1.5) {\large $\Pi^6$ };
    \end{scope}
  \end{tikzpicture}

==> feynman/xsec.tex <==

\begin{tikzpicture}[scale=1.0] 
  
  
   \begin{scope}[shift={(6,0)}]  \begin{feynman}
  
    \vertex [crossed dot](ww1){};
    \vertex[crossed dot,right =0.5cm of ww1](ww2){};
    % \vertex [right=2cm of c, small, blob, ] (ww1){};
    \vertex [left=1.cm of ww1] (ml);
    \vertex [right=1.cm of ww2] (mr);
    \vertex [above=0.7cm of ml] (u1);
    \vertex [left=0.3cm of u1] (u) {\(u_{R,i}\)};
    \vertex [below=0.7cm of ml] (u2);
    \vertex [left=0.3cm of u2] (u3) {\( d_{R,j}\)};
    \vertex [above=0.7cm of mr] (l1);
    \vertex [right=0.2cm of l1] (l) {\(\bar d_{R,k}\)};
    \vertex [below=0.7cm of mr] (l2);
    \vertex [right=0.2cm of l2] (l3) {\(\bar N_R\)};
  
    \diagram* {
    (u) -- [thick,fermion] (ww1),
    (u3) -- [thick,fermion] (ww1),
    %(ww1) -- [thick,scalar] (ww2),
    (l3) -- [thick,fermion] (ww2),
    (l) -- [thick,fermion] (ww2),
      };
    

  
  
  \end{feynman} 
 \node at (0,-1.3) {\Large$\propto C_{ijk}^{uddN} $  };
 \node at (3.5,0) {$=$};
\end{scope} 
\begin{scope}[shift={(0,0)}]  \begin{feynman}
  
    \vertex (ww1);
    \vertex[crossed dot,above =0.05cm of ww1] (ww2){};
    \vertex[crossed dot,below =0.05cm of ww1] (ww3){};
    % \vertex [right=2cm of c, small, blob, ] (ww1){};
    \vertex [left=1.5cm of ww1] (ml);
    \vertex [right=1.5cm of ww1] (mr);
    \vertex [above=0.7cm of ml] (u1);
    \vertex [left=0.3cm of u1] (u) {\(u_{R,i}\)};
    \vertex [below=0.7cm of ml] (u2);
    \vertex [left=0.3cm of u2] (u3) {\( d_{R,j}\)};
    \vertex [above=0.7cm of mr] (l1);
    \vertex [right=0.2cm of l1] (l) {\(\bar d_{R,k}\)};
    \vertex [below=0.7cm of mr] (l2);
    \vertex [right=0.2cm of l2] (l3) {\(\bar N_R\)};
  
    \diagram* {
    (u) -- [thick,fermion] (ww2),
    (u3) -- [thick,fermion] (ww3),
    (l3) -- [thick,fermion] (ww3),
    (l) -- [thick,fermion] (ww2),
    %(ww2) -- [thick,scalar] (ww3),
      };
    

  
  
  \end{feynman} 
  \node at (0,-1.3 ) {\Large$\propto C_{ikj}^{uddN} $  };
  \node at (3.25,0) {$+$};
\end{scope} 
\begin{scope}[shift={(12,0)}]  \begin{feynman}
  
    \vertex[crossed dot] (ww1){};
    % \vertex [right=2cm of c, small, blob, ] (ww1){};
    \vertex [left=1.cm of ww1] (ml);
    \vertex [right=1.cm of ww1] (mr);
    \vertex [above=0.7cm of ml] (u1);
    \vertex [left=0.3cm of u1] (u) {\(u_{R,i}\)};
    \vertex [below=0.7cm of ml] (u2);
    \vertex [left=0.3cm of u2] (u3) {\( d_{R,j}\)};
    \vertex [above=0.7cm of mr] (l1);
    \vertex [right=0.2cm of l1] (l) {\(\bar d_{R,k}\)};
    \vertex [below=0.7cm of mr] (l2);
    \vertex [right=0.2cm of l2] (l3) {\(\bar N_R\)};
  
    \diagram* {
    (u) -- [thick,fermion] (ww1),
    (u3) -- [thick,fermion] (ww1),
    (l3) -- [thick,fermion] (ww1),
    (l) -- [thick,fermion] (ww1),
      };
    

  
  
  \end{feynman} 
 % \node at (3.7,0) {\Large$\propto C_{\underset{ijk}{uddN}} + C_{\underset{ikj}{uddN}}$  };
\end{scope} 


%%%%%%%%%%%%% Diagramm for CqqdN %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%







\begin{scope}[shift={(3,-3)}]  \begin{feynman}
  
    \vertex (ww1);
    \vertex[crossed dot,above =0.05cm of ww1] (ww2){};
    \vertex[crossed dot,below =0.05cm of ww1] (ww3){};
    % \vertex [right=2cm of c, small, blob, ] (ww1){};
    \vertex [left=1.5cm of ww1] (ml);
    \vertex [right=1.5cm of ww1] (mr);
    \vertex [above=0.7cm of ml] (u1);
    \vertex [left=0.3cm of u1] (u) {\(u_{L,i}\)};
    \vertex [below=0.7cm of ml] (u2);
    \vertex [left=0.3cm of u2] (u3) {\( d_{R,j}\)};
    \vertex [above=0.7cm of mr] (l1);
    \vertex [right=0.2cm of l1] (l) {\(\bar d_{L,k}\)};
    \vertex [below=0.7cm of mr] (l2);
    \vertex [right=0.2cm of l2] (l3) {\(\bar N_R\)};
  
    \diagram* {
    (u) -- [thick,fermion] (ww2),
    (u3) -- [thick,fermion] (ww3),
    (l3) -- [thick,fermion] (ww3),
    (l) -- [thick,fermion] (ww2),
    %(ww2) -- [thick,scalar] (ww3),
      };
    

  
  
  \end{feynman} 
  \node at (0,-1.3 ) {\Large$\propto 2 C_{ikj}^{qqdN} $  };
  \node at (3.25,0) {$=$};
\end{scope} 
\begin{scope}[shift={(9,-3)}]  \begin{feynman}
  
     \vertex[crossed dot] (ww1){};
    % \vertex [right=2cm of c, small, blob, ] (ww1){};
    \vertex [left=1.cm of ww1] (ml);
    \vertex [right=1.cm of ww1] (mr);
    \vertex [above=0.7cm of ml] (u1);
    \vertex [left=0.3cm of u1] (u) {\(u_{L,i}\)};
    \vertex [below=0.7cm of ml] (u2);
    \vertex [left=0.3cm of u2] (u3) {\( d_{R,j}\)};
    \vertex [above=0.7cm of mr] (l1);
    \vertex [right=0.2cm of l1] (l) {\(\bar d_{k,L}\)};
    \vertex [below=0.7cm of mr] (l2);
    \vertex [right=0.2cm of l2] (l3) {\(\bar N_R\)};
  
    \diagram* {
    (u) -- [thick,fermion] (ww1),
    (u3) -- [thick,fermion] (ww1),
    (l3) -- [thick,fermion] (ww1),
    (l) -- [thick,fermion] (ww1),
      };
    




  
  \end{feynman} 




%%%%%%%%%%%%%%%%%%%%%%%%% Third Row %%%%%%%%%%%%%%%%%%%%%%%%%%%%%





\end{scope} 


     \begin{scope}[shift={(3,-6)}]  \begin{feynman}
  
   \vertex [crossed dot](ww1){};
    \vertex[crossed dot,right =0.5cm of ww1](ww2){};
    % \vertex [right=2cm of c, small, blob, ] (ww1){};
    \vertex [left=1.cm of ww1] (ml);
    \vertex [right=1.cm of ww2] (mr);
    \vertex [above=0.7cm of ml] (u1);
    \vertex [left=0.3cm of u1] (u) {\(u_{L,i}\)};
    \vertex [below=0.7cm of ml] (u2);
    \vertex [left=0.3cm of u2] (u3) {\( d_{L,j}\)};
    \vertex [above=0.7cm of mr] (l1);
    \vertex [right=0.2cm of l1] (l) {\(\bar d_{R,k}\)};
    \vertex [below=0.7cm of mr] (l2);
    \vertex [right=0.2cm of l2] (l3) {\(\bar N_R\)};
  
    \diagram* {
    (u) -- [thick,fermion] (ww1),
    (u3) -- [thick,fermion] (ww1),
    %(ww1) -- [thick,scalar] (ww2),
    (l3) -- [thick,fermion] (ww2),
    (l) -- [thick,fermion] (ww2),
      };
    

  
  
  \end{feynman} 
 \node at (0,-1.3) {\Large$\propto 2 C_{ijk}^{qqdN} $  };
 \node at (3.25,0) {$=$};
\end{scope} 

\begin{scope}[shift={(9,-6)}]  \begin{feynman}
  
      \vertex[crossed dot] (ww1){};
    % \vertex [right=2cm of c, small, blob, ] (ww1){};
    \vertex [left=1.cm of ww1] (ml);
    \vertex [right=1.cm of ww1] (mr);
    \vertex [above=0.7cm of ml] (u1);
    \vertex [left=0.3cm of u1] (u) {\(u_{L,i}\)};
    \vertex [below=0.7cm of ml] (u2);
    \vertex [left=0.3cm of u2] (u3) {\( d_{L,j}\)};
    \vertex [above=0.7cm of mr] (l1);
    \vertex [right=0.2cm of l1] (l) {\(\bar d_{R,k}\)};
    \vertex [below=0.7cm of mr] (l2);
    \vertex [right=0.2cm of l2] (l3) {\(\bar N_R\)};
  
    \diagram* {
    (u) -- [thick,fermion] (ww1),
    (u3) -- [thick,fermion] (ww1),
    (l3) -- [thick,fermion] (ww1),
    (l) -- [thick,fermion] (ww1),
      };
    




  
  \end{feynman} 

\end{scope} 
% \begin{scope}[shift={(0,-3)}]  \begin{feynman}
%  
%    \vertex[crossed dot] (ww1){};
%    % \vertex [right=2cm of c, small, blob, ] (ww1){};
%    \vertex [left=1.cm of ww1] (ml);
%    \vertex [right=1.cm of ww1] (mr);
%    \vertex [above=0.7cm of ml] (u1);
%    \vertex [left=0.3cm of u1] (u) {\(u^L_i\)};
%    \vertex [below=0.7cm of ml] (u2);
%    \vertex [left=0.3cm of u2] (u3) {\( d^R_j\)};
%    \vertex [above=0.7cm of mr] (l1);
%    \vertex [right=0.2cm of l1] (l) {\(N\)};
%    \vertex [below=0.7cm of mr] (l2);
%    \vertex [right=0.2cm of l2] (l3) {\(\bar d_k^L\)};
%  
%    \diagram* {
%    (u) -- [thick,fermion] (ww1),
%    (u3) -- [thick,fermion] (ww1),
%    (l3) -- [thick,fermion] (ww1),
%    (ww1) -- [thick,majorana] (l),
%      };
%    
%
%  
%  
%  \end{feynman} 
%\node at (3,0) {\Large$\propto 2 C_{\underset{ikj}{qqdN}}$  };
% \end{scope}
%\begin{scope}[shift={(0,-6)}]  \begin{feynman}
%  
%    \vertex[crossed dot] (ww1){};
%    % \vertex [right=2cm of c, small, blob, ] (ww1){};
%    \vertex [left=1.cm of ww1] (ml);
%    \vertex [right=1.cm of ww1] (mr);
%    \vertex [above=0.7cm of ml] (u1);
%    \vertex [left=0.3cm of u1] (u) {\(u^L_i\)};
%    \vertex [below=0.7cm of ml] (u2);
%    \vertex [left=0.3cm of u2] (u3) {\( d^L_j\)};
%    \vertex [above=0.7cm of mr] (l1);
%    \vertex [right=0.2cm of l1] (l) {\(N\)};
%    \vertex [below=0.7cm of mr] (l2);
%    \vertex [right=0.2cm of l2] (l3) {\(\bar d_k^R\)};
%  
%    \diagram* {
%    (u) -- [thick,fermion] (ww1),
%    (u3) -- [thick,fermion] (ww1),
%    (l3) -- [thick,fermion] (ww1),
%    (ww1) -- [thick,majorana] (l),
%      };
%    
%
%  
%  
%  \end{feynman} 
%\node at (3,0) {\Large$\propto 2 C_{\underset{ijk}{qqdN}}$  };
% \end{scope}
%
%    \begin{scope}[shift={(9,0)}]  \begin{feynman}
%  
%    \vertex[crossed dot] (ww1){};
%    % \vertex [right=2cm of c, small, blob, ] (ww1){};
%    \vertex [left=1.cm of ww1] (ml);
%    \vertex [right=1.cm of ww1] (mr);
%    \vertex [above=0.7cm of ml] (u1);
%    \vertex [left=0.3cm of u1] (u) {\(d^R_k\)};
%    \vertex [below=0.7cm of ml] (u2);
%    \vertex [left=0.3cm of u2] (u3) {\( d^R_j\)};
%    \vertex [above=0.7cm of mr] (l1);
%    \vertex [right=0.2cm of l1] (l) {\(N\)};
%    \vertex [below=0.7cm of mr] (l2);
%    \vertex [right=0.2cm of l2] (l3) {\(\bar u_i^R\)};
%  
%    \diagram* {
%    (u) -- [thick,fermion] (ww1),
%    (u3) -- [thick,fermion] (ww1),
%    (l3) -- [thick,fermion] (ww1),
%    (ww1) -- [thick,majorana] (l),
%      };
%    
%
%  
%  
%  \end{feynman} 
%  \node at (3,0) {\Large$\propto C_{\underset{ijk}{uddN}} + C_{\underset{ikj}{uddN}}$  };
%\end{scope} 
%
%
% \begin{scope}[shift={(9,-3)}]  \begin{feynman}
%  
%    \vertex[crossed dot] (ww1){};
%    % \vertex [right=2cm of c, small, blob, ] (ww1){};
%    \vertex [left=1.cm of ww1] (ml);
%    \vertex [right=1.cm of ww1] (mr);
%    \vertex [above=0.7cm of ml] (u1);
%    \vertex [left=0.3cm of u1] (u) {\(d^L_k\)};
%    \vertex [below=0.7cm of ml] (u2);
%    \vertex [left=0.3cm of u2] (u3) {\( d^R_j\)};
%    \vertex [above=0.7cm of mr] (l1);
%    \vertex [right=0.2cm of l1] (l) {\(N\)};
%    \vertex [below=0.7cm of mr] (l2);
%    \vertex [right=0.2cm of l2] (l3) {\(\bar u_i^L\)};
%  
%    \diagram* {
%    (u) -- [thick,fermion] (ww1),
%    (u3) -- [thick,fermion] (ww1),
%    (l3) -- [thick,fermion] (ww1),
%    (ww1) -- [thick,majorana] (l),
%      };
%    
%
%  
%  
%  \end{feynman} 
%\node at (3,0) {\Large$\propto 2 C_{\underset{ikj}{qqdN}}$  };
% \end{scope}
%\begin{scope}[shift={(9,-6)}]  \begin{feynman}
%  
%    \vertex[crossed dot] (ww1){};
%    % \vertex [right=2cm of c, small, blob, ] (ww1){};
%    \vertex [left=1.cm of ww1] (ml);
%    \vertex [right=1.cm of ww1] (mr);
%    \vertex [above=0.7cm of ml] (u1);
%    \vertex [left=0.3cm of u1] (u) {\(d^R_k\)};
%    \vertex [below=0.7cm of ml] (u2);
%    \vertex [left=0.3cm of u2] (u3) {\( d^L_j\)};
%    \vertex [above=0.7cm of mr] (l1);
%    \vertex [right=0.2cm of l1] (l) {\(N\)};
%    \vertex [below=0.7cm of mr] (l2);
%    \vertex [right=0.2cm of l2] (l3) {\(\bar u_i^L\)};
%  
%    \diagram* {
%    (u) -- [thick,fermion] (ww1),
%    (u3) -- [thick,fermion] (ww1),
%    (l3) -- [thick,fermion] (ww1),
%    (ww1) -- [thick,majorana] (l),
%      };
%    
%
%  
%  
%  \end{feynman} 
%\node at (3,0) {\Large$\propto 2 C_{\underset{ijk}{qqdN}}$  };
% \end{scope}





%% \begin{scope}[shift={(0,-9)}]  \begin{feynman}
%%  
%%    \vertex[crossed dot] (ww1){};
%    % \vertex [right=2cm of c, small, blob, ] (ww1){};
%    \vertex [left=1.cm of ww1] (ml);
%    \vertex [right=1.cm of ww1] (mr);
%    \vertex [above=0.7cm of ml] (u1);
%    \vertex [left=0.3cm of u1] (u) {\(u^L_i\)};
%    \vertex [below=0.7cm of ml] (u2);
%    \vertex [left=0.3cm of u2] (u3) {\( d^R_j\)};
%    \vertex [above=0.7cm of mr] (l1);
%    \vertex [right=0.2cm of l1] (l) {\(N\)};
%    \vertex [below=0.7cm of mr] (l2);
%    \vertex [right=0.2cm of l2] (l3) {\(\bar d_k^L\)};
%  
%    \diagram* {
%    (u) -- [thick,fermion] (ww1),
%    (u3) -- [thick,fermion] (ww1),
%    (l3) -- [thick,fermion] (ww1),
%    (ww1) -- [thick,majorana] (l),
%      };
%    
%
%  
%  
%  \end{feynman} 
%\node at (3,0) {\Large$\propto C_{\underset{ijk}{uddN}} $  };
% \end{scope}

\end{tikzpicture}
  
